Incidences between points and curves with almost two degrees of freedom

We study incidences between points and algebraic curves in three dimensions, taken from a family $C$ of curves that have almost two degrees of freedom, meaning that every pair of curves intersect in $O(1)$ points, for any pair of points $p$, $q$, there are only $O(1)$ curves of $C$ that pass through both points, and a pair $p$, $q$ of points admit a curve of $C$ that passes through both of them iff $F(p,q)=0$ for some polynomial $F$. We study two specific instances, one involving unit circles in $R^3$ that pass through some fixed point (so called anchored unit circles), and the other involving tangencies between directed points (points and directions) and circles in the plane; a directed point is tangent to a circle if the point lies on the circle and the direction is the tangent direction. A lifting transformation of Ellenberg et al. maps these tangencies to incidences between points and curves in three dimensions. In both instances the curves in $R^3$ have almost two degrees of freedom. We show that the number of incidences between $m$ points and $n$ anchored unit circles in $R^3$, as well as the number of tangencies between $m$ directed points and $n$ arbitrary circles in the plane, is $O(m^{3/5}n^{3/5}+m+n)$. We derive a similar incidence bound, with a few additional terms, for more general families of curves in $R^3$ with almost two degrees of freedom. The proofs follow standard techniques, based on polynomial partitioning, but face a novel issue involving surfaces that are infinitely ruled by the respective family of curves, as well as surfaces in a dual 3D space that are infinitely ruled by the respective family of suitably defined dual curves. The general bound that we obtain is $O(m^{3/5}n^{3/5}+m+n)$ plus additional terms that depend on how many curves or dual curves can lie on an infinitely-ruled surface.

==> figures/anchored_circles.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [->,line width=1.2pt] (2.3098730887550647,2.339404971120432) -- (2.182381125325167,5.33571437516819);
\draw [->,line width=1.2pt] (2.3098730887550647,2.339404971120432) -- (4.883681211120088,2.3284525961316462);
\draw [->,line width=1.2pt] (2.3098730887550647,2.339404971120432) -- (0.682381125325167,0.8357143751681897);
\draw [line width=1.2pt] (2.3098730887550647,2.339404971120432) circle (3.75cm);
\draw [rotate around={42.77407610488608:(3.961456805817878,3.8674007909880728)},line width=1.2pt,dash pattern=on 3pt off 3pt] (3.961456805817878,3.8674007909880728) ellipse (3.75cm and 1.3621953859084281cm);
\draw [rotate around={-0.24381035610405302:(2.309873088755064,2.3394049711204326)},line width=1.2pt,dotted] (2.309873088755064,2.3394049711204326) ellipse (3.75cm and 1.5050934761733104cm);
\begin{scriptsize}
\draw [fill=black] (2.3098730887550647,2.339404971120432) circle (3.0pt);
\draw[color=black] (2.2824921512830962,2.098452721367109) node {\Large $o$};
\draw[color=black] (2.0196351515521997,4.803689343597591) node {\Large $z$};
\draw[color=black] (4.100586399421794,2.186071721277408) node {\Large $y$};
\draw[color=black] (1.1982070273931493,0.8936914726004975) node {\Large $x$};
\draw[color=black] (0.48082646562757847,4.458689531450789) node {\Large $\sph(o, 1)$};
\draw [fill=black] (3.9614568058178765,3.867400790988073) circle (3.0pt);
\draw[color=black] (3.0655869629813908,3.8672612820562704) node {\Large $c$};
\end{scriptsize}
\end{tikzpicture}


==> figures/arbitrary_circles.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt] (2.224581131533738,4.530063463283494) circle (1.8434831505870246cm);
\draw [line width=1.2pt] (2.3019693859205232,4.005933922209355) circle (2.139123822351852cm);
\draw [line width=1.2pt] (2.396591159141341,3.3650864581229074) circle (2.8521033492547083cm);
\draw [line width=1.2pt] (2.517904387291324,2.54346504928893) circle (4.013416341248825cm);
\draw [shift={(2.224581131533738,4.530063463283494)},line width=2.pt]  plot[domain=0.26905291320900016:3.165723451964111,variable=\t]({1.*1.1060898903522147*cos(\t r)+0.*1.1060898903522147*sin(\t r)},{0.*1.1060898903522147*cos(\t r)+1.*1.1060898903522147*sin(\t r)});
\draw [shift={(2.3019693859205232,4.005933922209355)},line width=2.pt]  plot[domain=0.6911821747755156:2.7435941903975953,variable=\t]({1.*1.2834742934111119*cos(\t r)+0.*1.2834742934111119*sin(\t r)},{0.*1.2834742934111119*cos(\t r)+1.*1.2834742934111119*sin(\t r)});
\draw [shift={(2.396591159141341,3.3650864581229074)},line width=2.pt]  plot[domain=1.0209119174742392:2.4138644476988715,variable=\t]({1.*1.7112620095528257*cos(\t r)+0.*1.7112620095528257*sin(\t r)},{0.*1.7112620095528257*cos(\t r)+1.*1.7112620095528257*sin(\t r)});
\draw [shift={(2.517904387291324,2.54346504928893)},line width=2.pt]  plot[domain=1.244015999004416:2.190760366168695,variable=\t]({1.*2.408049804749295*cos(\t r)+0.*2.408049804749295*sin(\t r)},{0.*2.408049804749295*cos(\t r)+1.*2.408049804749295*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (1.1188132610994357,4.503375221405047) circle (3.0pt);
\draw [fill=black] (3.2908773165007577,4.824082665826719) circle (3.0pt);
\end{scriptsize}
\end{tikzpicture}


==> figures/directed_points.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(-1.851194296119771--1.1662088888060802*\x)/0.8309238332743316});
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--9.85253794255135-0.3061298333115957*\x)/2.1720640554013246});
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (1.1625460944296646,4.372176721414363)-- (1.0042417062805025,3.2489693959750703);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (2.926437038748859,1.8794052215913666)-- (1.0042417062805025,3.2489693959750703);
\draw [->,line width=1.2pt] (1.1625460944296646,4.372176721414363) -- (2.5405913269992255,4.177955581253553);
\draw [->,line width=1.2pt] (2.926437038748859,1.8794052215913666) -- (3.5067931399417356,2.693940100458562);
\begin{scriptsize}
\draw [fill=black] (1.1625460944296646,4.372176721414363) circle (3.0pt);
\draw[color=black] (1.1771237055397408,4.860526693601909) node {\Large $p$};
\draw [fill=black] (2.926437038748859,1.8794052215913666) circle (3.0pt);
\draw[color=black] (3.101368372069771,1.7117626938254926) node {\Large $q$};
\draw [fill=black] (1.0042417062805025,3.2489693959750703) circle (3.0pt);
\draw[color=black] (0.681484927797157,3.009170082622257) node {\Large $w$};
\draw[color=black] (2.4453758721163514,4.554396860290313) node {\Large $u$};
\draw[color=black] (3.6115847609224305,2.513531304879673) node {\Large $v$};
\end{scriptsize}
\end{tikzpicture}


==> figures/directed_points_intro.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--1.815687992976965--1.2536745554665352*\x)/1.049587999925472});
\draw [->,line width=1.2pt] (1.1625460944296653,3.118502165947827) -- (2.579907059670836,4.811461096652557);
\draw [line width=2.pt] (2.4162206498962004,2.068914166022355) circle (2.7250559936203183cm);
\begin{scriptsize}
\draw [fill=black] (1.1625460944296653,3.118502165947827) circle (3.0pt);
\draw[color=black] (1.1771237055397412,3.6068521381353733) node {\Large $p$};
\draw[color=black] (1.9934699277039967,4.714750582501149) node {\Large $u$};
\draw[color=black] (2.795238538758176,3.329877527043929) node {\Large $c$};
\end{scriptsize}
\end{tikzpicture}


==> figures/fig012.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt] (0.23449973145063246,3.630053057781741)-- (0.976699717769274,0.503338221801079);
\draw [line width=1.2pt] (5.587814526387217,1.6719084130261748)-- (2.934844362524839,0.47175524365986027);
\draw [line width=1.2pt] (0.976699717769274,5.461865789972432)-- (5.4772741028929515,4.640708358300743);
\draw [line width=1.2pt] (3.0854560588159297,5.0771102470446206)-- (2.520843671358557,1.9826000465570977);
\draw [line width=1.2pt] (4.111835710739724,1.0042037107094512)-- (2.499253434582938,4.568859268529714);
\draw [line width=1.2pt] (0.6329439484035574,1.9515008246609071)-- (4.280578280331767,2.8173534186034614);
\begin{scriptsize}
\draw [fill=black] (0.6329439484035574,1.9515008246609071) circle (3.0pt);
\draw[color=black] (2.074208208176627,1.6087424567437372) node {\Large $(p_0=(x_0,y_0), z_0)$};
\draw [fill=black] (3.0854560588159297,5.0771102470446206) circle (3.0pt);
\draw[color=black] (4.07972732014402,5.477657279043041) node {\Large $(p_2=(x_2,y_2), z_2)$};
\draw [fill=black] (4.111835710739724,1.0042037107094512) circle (3.0pt);
\draw[color=black] (4.506097525050474,0.4401722655186414) node {\Large $(p_1=(x_1,y_1), z_1)$};
\draw [fill=black] (2.6003796498392524,2.418518390153218) circle (3.0pt);
\draw[color=black] (2.295289055165158,2.8878530714630988) node {\Large $w_{02}$};
\draw [fill=black] (2.850896445959293,3.7915431381188243) circle (3.0pt);
\draw[color=black] (3.2901528666135507,3.9300913501233197) node {\Large $w_{12}$};
\draw [fill=black] (3.387502766179883,2.6053607460522565) circle (3.0pt);
\draw[color=black] (3.574399669884519,3.0299764730985834) node {\Large $w_{01}$};
\end{scriptsize}
\end{tikzpicture}


==> figures/infruled.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--0.35629069542589775-3.0467207220058845*\x)/-1.5598043887781314});
\draw [line width=1.2pt] (1.3532650361115104,4.388436588317695) circle (1.4989584494012045cm);
\draw [line width=1.2pt] (3.5521209056411687,3.2627065498503587) circle (2.618158683332134cm);
\draw [line width=1.2pt] (1.6092602017774782,4.257376862354735) circle (1.0196354991954182cm);
\draw [line width=1.2pt] (3.8186053482588433,3.126276715591549) circle (3.1171216574459426cm);
\draw [line width=1.2pt] (1.2132805705058343,4.460103276450744) circle (1.7610640515227887cm);
\draw [line width=1.2pt] (2.1538236499148335,3.9785812214423095)-- (0.04557416382908208,-0.139401419603693);
\begin{scriptsize}
\draw [fill=black] (2.1538236499148335,3.9785812214423095) circle (3.0pt);
\draw[color=black] (2.8608377887535195,3.8473827214516256) node {\Large $(x_0, y_0)$};
\draw[color=black] (1.359343844415692,1.048481388317033) node {\Large $\ell_{x_0, y_0, z_0}$};
\end{scriptsize}
\end{tikzpicture}


==> figures/infruled2.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--10.48009747893534-1.902581941763211*\x)/2.6847758709554572});
\draw [line width=1.2pt] (3.5397011259806606,3.781917296718847) circle (3.2456776185991254cm);
\draw [line width=1.2pt] (2.413725223194727,2.1930275523562917)-- (6.042499055938686,-0.3785240023232146);
\draw [line width=1.2pt] (1.8478921152274181,1.3945678161882338) circle (1.6310401047197431cm);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(-4.100177647326695-2.6847758709554572*\x)/-1.902581941763211});
\begin{scriptsize}
\draw [fill=black] (2.413725223194727,2.1930275523562917) circle (3.0pt);
\draw[color=black] (2.5163699021536887,2.9826020058867626) node {\Large $(x_2,y_2)$};
\draw[color=black] (3.2980486111488534,5.422387067295919) node {\Large $c$};
\draw[color=black] (5.043008153451191,1.1349977846254602) node {\Large $\ell_{x_2,y_2,z_2}$};
\draw[color=black] (1.4030699226757264,1.5929509676731337) node {\Large $c_{x_2,y_2}$};
\draw [fill=black] (2.43647178753883,0.6127244650651975) circle (3.0pt);
\draw[color=black] (3.0059060633425796,0.4085892873774268) node {\Large $(x_1,y_1)$};
\draw [fill=black] (1.9508113816181059,4.90789319950478) circle (3.0pt);
\draw[color=black] (1.0793443967282341,5.446074300901833) node {\Large $(x_0,y_0)$};
\end{scriptsize}
\end{tikzpicture}


==> figures/infruled31.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--1.339233832995392--1.6423148633433797*\x)/0.9001148770247349});
\draw [line width=1.2pt] (3.056169929567791,3.6663538345063125) circle (2.7216614835353856cm);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (1.8297756615547105,1.3361778871113559) circle (1.6670117044798354cm);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(-2.67796675182326--0.994528277475861*\x)/0.10643116806223918});
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (3.8544503287788547,1.119503816942525) circle (1.7267141899640108cm);
\draw [line width=0.8pt] (3.258473438409964,5.28677110590765)-- (3.5439025121779575,7.953915423162654);
\begin{scriptsize}
\draw [fill=black] (1.6241507696642579,4.451210489453439) circle (3.0pt);
\draw[color=black] (0.8582635497397032,4.751248781795018) node {\Large $(x_0,y_0)$};
\draw [fill=black] (2.8243039390305715,1.2297467190491167) circle (3.0pt);
\draw[color=black] (3.5112337136020813,1.308704164402164) node {\Large $(x_1,y_1)$};
\draw[color=black] (2.3347677778416815,4.964433884248245) node {\Large $c$};
\draw [fill=black] (2.2956143128964777,2.221281518981816) circle (3.0pt);
\draw[color=black] (1.6004635360583448,1.908780749085322) node {\Large $(x_2,y_2)$};
\draw[color=black] (4.419244335162121,5.746112593243412) node {\Large $\ell_{(x_1,y_1,\varphi(x_2,y_2))}$};
\end{scriptsize}
\end{tikzpicture}


==> figures/infruled32.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--1.339233832995392--1.6423148633433797*\x)/0.9001148770247349});
\draw [line width=1.2pt] (3.056169929567791,3.6663538345063125) circle (2.7216614835353856cm);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (2.679674824571921,3.3497422246937916) circle (3.5415386348241347cm);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--2.1985809398013414--0.14462911445865068*\x)/2.119995505644675});
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (2.796359043805245,1.6393672335987057) circle (0.6842877138330382cm);
\draw [line width=0.8pt] (4.359077287305356,1.3344511439711026)-- (5.458916558677331,1.409483746371363);
\begin{scriptsize}
\draw [fill=black] (1.6241507696642579,4.451210489453439) circle (3.0pt);
\draw[color=black] (2.263706077023939,4.182755175253079) node {\Large $(x_0,y_0)$};
\draw [fill=black] (2.8243039390305715,1.2297467190491167) circle (3.0pt);
\draw[color=black] (2.153165653529673,0.8823339594957095) node {\Large $(x_1,y_1)$};
\draw[color=black] (3.029593296948495,4.964433884248245) node {\Large $c$};
\draw [fill=black] (4.305981836627496,4.717376688738034) circle (3.0pt);
\draw[color=black] (4.995633686239364,4.798623249006846) node {\Large $(x_2,y_2)$};
\draw[color=black] (4.6955953938977855,0.977082893919366) node {\Large $\ell_{(x_1,y_1,\varphi(x_2,y_2))}$};
\end{scriptsize}
\end{tikzpicture}


==> figures/infruled_lemma.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [rotate around={90.:(2.2551577916179464,2.813460773905509)},line width=1.2pt] (2.2551577916179464,2.813460773905509) ellipse (3.725360227913895cm and 2.4970545756268243cm);
\draw [rotate around={166.7489285396966:(4.006214636834334,4.628882101648077)},line width=1.2pt] (4.006214636834334,4.628882101648077) ellipse (3.001311688413949cm and 1.0151379733798214cm);
\draw [rotate around={164.10052126403158:(3.853556820602504,4.496430285668469)},line width=1.2pt,dash pattern=on 3pt off 3pt] (3.853556820602504,4.496430285668469) ellipse (2.824161607481004cm and 1.8546550645363507cm);
\begin{scriptsize}
\draw [fill=black] (2.2551577916179464,5.048676910653849) circle (3.0pt);
\draw[color=black] (1.9288873562747777,5.394523572117609) node {\Large $O$};
\draw[color=black] (0.46719580593738036,1.518430800240753) node {\Large $\gamma$};
\draw [fill=black] (3.4557792069868203,4.150532416626936) circle (3.0pt);
\draw[color=black] (3.5471887155768957,4.415712266088099) node {\Large $p$};
\draw [fill=black] (5.465658875394729,3.9785098827282526) circle (3.0pt);
\draw[color=black] (5.7788784933241715,3.9328320217802086) node {\Large $r$};
\draw[color=black] (4.251932855918141,4.911643327809718) node {\Large $\gamma'$};
\draw[color=black] (4.760914735053484,3.2019862466115083) node {\Large $\gamma''$};
\end{scriptsize}
\end{tikzpicture}


==> figures/infruledx.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--8.298684969909132-1.5001914617078953*\x)/2.4160978278032372});
\draw [line width=1.2pt] (3.3640054835109403,3.2550534852763233) circle (2.7030950465785146cm);
\draw [line width=1.2pt] (2.5084741576183838,1.8771977709441032)-- (5.774099668384666,-0.15047819979313526);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(-2.976767317116087-1.0734493442260882*\x)/-1.2157823507857026});
\begin{scriptsize}
\draw [fill=black] (2.5084741576183838,1.8771977709441032) circle (3.0pt);
\draw[color=black] (2.9269486179895328,2.4456913774860425) node {\Large $(x_0,y_0,z_0)$};
\draw[color=black] (4.853510284603878,0.9297084267075377) node {\Large $\ell_{x_0,y_0,z_0}$};
\draw [fill=black] (2.290556139284852,4.470835836062026) circle (3.0pt);
\draw[color=black] (1.6004635360583437,4.814414738077455) node {\Large $(x_1,y_1,z_1)$};
\draw[color=black] (-2.2921385198468713,0.73231481332492) node {\Large $k$};
\draw [fill=black] (0.6558588959462758,3.027514436688225) circle (3.0pt);
\draw[color=black] (0.684557169962999,2.650980735403965) node {\Large $q_{12}$};
\end{scriptsize}
\end{tikzpicture}


==> figures/partitioning.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--6.533770278524846--1.0204327777053201*\x)/2.9592550553454253});
\draw [line width=1.2pt] (3.9322922053441025,1.7627843327107593) circle (2.2843426186525386cm);
\draw [samples=50,domain=-0.99:0.99,rotate around={170.63781008622482:(1.8497428463394507,2.752491164353036)},xshift=3.0829047438990846cm,yshift=4.587485273921727cm,line width=1.2pt] plot ({0.14124766664393673*(1+(\x)^2)/(1-(\x)^2)},{0.289001777975017*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={170.63781008622482:(1.8497428463394507,2.752491164353036)},xshift=3.0829047438990846cm,yshift=4.587485273921727cm,line width=1.2pt] plot ({0.14124766664393673*(-1-(\x)^2)/(1-(\x)^2)},{0.289001777975017*(-2)*(\x)/(1-(\x)^2)});
\begin{scriptsize}
\draw [fill=black] (0.8564162611180685,4.153512554763223) circle (3.0pt);
\draw [fill=black] (3.2908773165007577,4.824082665826719) circle (3.0pt);
\draw [fill=black] (0.27331181671502935,2.302155943783571) circle (3.0pt);
\draw [fill=black] (3.232566872060455,3.322588721488891) circle (3.0pt);
\draw [fill=black] (2.5619967609969594,1.7336291104906074) circle (3.0pt);
\draw [fill=black] (1.0896580388792847,5.261410999128999) circle (3.0pt);
\draw [fill=black] (2.12466842769468,3.0601917215075227) circle (3.0pt);
\draw [fill=black] (1.2062789277598926,1.8794052215913664) circle (3.0pt);
\draw [fill=black] (2.5182639276667316,0.5528426105744502) circle (3.0pt);
\draw [fill=black] (0.5648640389165487,0.9610157216565786) circle (3.0pt);
\draw [fill=black] (0.5502864278064727,3.118502165947827) circle (3.0pt);
\draw [fill=black] (2.1392460388047554,4.313866276974059) circle (3.0pt);
\draw [fill=black] (4.515396649747142,4.299288665863983) circle (3.0pt);
\draw [fill=black] (3.9468698164541784,4.619996110285655) circle (3.0pt);
\draw [fill=black] (4.194689205325471,2.710329054865699) circle (3.0pt);
\draw [fill=black] (3.3200325387209104,2.185535054902963) circle (3.0pt);
\draw [fill=black] (1.7456505388327037,1.5732753882797705) circle (3.0pt);
\draw [fill=black] (1.7310729277226278,0.8006619994457425) circle (3.0pt);
\draw [fill=black] (0.8875388379782132,1.42029805897328) circle (3.0pt);
\draw [fill=black] (1.4198153693553093,2.6975019964181506) circle (3.0pt);
\draw [fill=black] (0.4336655389258648,1.6461634438301507) circle (3.0pt);
\end{scriptsize}
\end{tikzpicture}


==> figures/power.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--1.9092899928305709-3.046720722005884*\x)/-1.5598043887781314});
\draw [line width=1.2pt] (1.5719292027626501,3.8199097550247307) circle (1.4989584494012047cm);
\draw [line width=1.2pt] (3.7707850722923073,2.6941797165573944) circle (2.6181586833321324cm);
\draw [line width=1.2pt] (1.8279243684286177,3.688850029061771) circle (1.0196354991954186cm);
\draw [line width=1.2pt] (4.037269514909982,2.5577498822985847) circle (3.117121657445942cm);
\draw [line width=1.2pt] (1.431944737156974,3.89157644315778) circle (1.7610640515227882cm);
\draw [->,line width=1.2pt] (2.372487816565973,3.4100543881493453) -- (0.8038842410490425,0.34614646961627393);
\begin{scriptsize}
\draw [fill=black] (2.372487816565973,3.4100543881493453) circle (3.0pt);
\draw[color=black] (2.838971372088405,3.2424118603834713) node {\Large $p$};
\draw[color=black] (1.490542344406376,1.1213694438674129) node {\Large $\ell_{p,u}$};
\draw [fill=black] (3.046686597269657,4.72694733363598) circle (3.0pt);
\draw[color=black] (2.824393760978329,5.1958117491336555) node {\Large $w$};
\end{scriptsize}
\end{tikzpicture}


==> figures/power2.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(--4.950237014557289--0.789574453530471*\x)/2.084476557320439});
\draw [->,line width=1.2pt] (1.229363542899024,2.840478604251278) -- (3.313840100219463,3.630053057781749);
\draw [line width=1.2pt] (3.313840100219463,3.630053057781749) circle (3.7150109674155494cm);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (1.4766504626957588,2.187641135987899) circle (1.1635047398450646cm);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (1.6995257250253804,1.5992504434376997) circle (2.2121506784490137cm);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (1.6333447705284978,1.7739681633094693) circle (1.9007639932661202cm);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (3.313840100219463,3.630053057781749)-- (5.228030259917664,2.487973214600464);
\begin{scriptsize}
\draw [fill=black] (1.229363542899024,2.840478604251278) circle (3.0pt);
\draw[color=black] (0.8187848270631799,3.0378722176338924) node {\Large $p$};
\draw [fill=black] (3.313840100219463,3.630053057781749) circle (3.0pt);
\draw[color=black] (3.4243805237137295,3.953778583729239) node {\Large $w$};
\draw[color=black] (2.0978954417825406,3.6063658241758314) node {\Large $u$};
\draw[color=black] (2.2400188434180253,5.343429621942867) node {\Large $\gamma$};
\draw[color=black] (4.435035824232731,3.306327531834252) node {\Large $\sqrt{\rho}$};
\end{scriptsize}
\end{tikzpicture}


==> figures/szekely.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6650083801054052cm,y=1.6650083801054032cm]
\clip(-0.0036627943764152727,-0.0011066116084376665) rectangle (6.002312982974891,6.004869165742876);
\draw [line width=1.2pt,domain=-0.0036627943764152727:6.002312982974891] plot(\x,{(--3.1206276758346663--1.7493133332091206*\x)/2.172064055401322});
\draw [line width=1.2pt,domain=-0.0036627943764152727:6.002312982974891] plot(\x,{(--10.500797741047947-2.3178401665020845*\x)/0.7871909999441047});
\draw [line width=1.2pt,domain=-0.0036627943764152727:6.002312982974891] plot(\x,{(-7.209884393073578--0.5685268332929638*\x)/-2.9592550553454267});
\draw [line width=1.2pt,domain=-0.0036627943764152727:6.002312982974891] plot(\x,{(-1.0437718931331434-1.2099417221363082*\x)/-3.4840490553081613});
\draw [line width=1.2pt,domain=-0.0036627943764152727:6.002312982974891] plot(\x,{(-6.650536558647078--3.9546235700285366*\x)/0.9474082382001852});
\draw [line width=2.pt] (1.0021923722188277,2.2438454993432666)-- (3.1742564276201497,3.9931588325523872);
\draw [line width=2.pt] (2.0552743590632496,3.159415133344324) -- (2.121174440775728,3.0775891985513297);
\draw [line width=2.pt] (2.86001654765523,4.9184207013379835)-- (3.1742564276201497,3.9931588325523872);
\draw [line width=2.pt] (3.066877756447822,4.472683028050513) -- (2.967395218827558,4.438896505839857);
\draw [line width=2.pt] (3.1742564276201497,3.9931588325523872)-- (3.9614474275642544,1.6753186660503028);
\draw [line width=2.pt] (3.6175931964023342,2.8511320104066726) -- (3.51811065878207,2.817345488196017);
\draw [line width=2.pt] (3.9614474275642544,1.6753186660503028)-- (1.0021923722188277,2.2438454993432666);
\draw [line width=2.pt] (2.471908857182883,1.9079938347517165) -- (2.4917309426001992,2.011170330641853);
\draw [line width=2.pt] (2.2628372176437828,2.4257049334409833)-- (1.9126083094550448,0.9637971313094469);
\draw [line width=2.pt] (2.1388088734620627,1.6825123450433384) -- (2.0366366536367653,1.7069897197070905);
\draw [line width=2.pt] (1.9126083094550448,0.9637971313094469)-- (0.8608016146493229,0.5985253502681289);
\draw [line width=2.pt] (1.4039385365453845,0.7315368515854739) -- (1.3694713875589828,0.8307856299921027);
\draw [line width=2.pt] (1.9126083094550448,0.9637971313094469)-- (3.9614474275642544,1.6753186660503028);
\draw [line width=2.pt] (2.9197942940164485,1.3691822878831896) -- (2.95426144300285,1.2699335094765607);
\draw [line width=2.pt] (2.2628372176437828,2.4257049334409833)-- (2.86001654765523,4.9184207013379835);
\draw [line width=2.pt] (2.5103407727368574,3.6843015047213585) -- (2.612512992562155,3.659824130057608);
\begin{scriptsize}
\draw [fill=black] (1.0021923722188277,2.2438454993432666) circle (3.0pt);
\draw [fill=black] (3.1742564276201497,3.9931588325523872) circle (3.0pt);
\draw [fill=black] (3.9614474275642544,1.6753186660503028) circle (3.0pt);
\draw [fill=black] (1.9126083094550448,0.9637971313094469) circle (3.0pt);
\draw [fill=black] (2.86001654765523,4.9184207013379835) circle (3.0pt);
\draw [fill=black] (2.2628372176437828,2.4257049334409833) circle (3.0pt);
\draw [fill=black] (0.8608016146493229,0.5985253502681289) circle (3.0pt);
\end{scriptsize}
\end{tikzpicture}


==> figures/unique1.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [shift={(5.271984744975027,2.840478604251278)},line width=2.pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (160.39376499911467:0.34352561161934525) arc (160.39376499911467:205.50693808884898:0.34352561161934525) -- cycle;
\draw[line width=2.pt,fill=black,fill opacity=0.10000000149011612] (2.0437692785085018,2.380303281134107) -- (2.094374136143839,2.6178828915869614) -- (1.8567945256909852,2.6684877492222983) -- (1.806189668055648,2.4309081387694444) -- cycle; 
\draw [line width=1.2pt] (2.131691133685596,3.959071936076426) circle (2.6040757560275374cm);
\draw [->,line width=1.2pt] (5.271984744975027,2.840478604251278) -- (4.119206042820542,5.25657643205452);
\draw [line width=1.2pt,domain=0.:6.] plot(\x,{(-0.785442453562541-1.1527787021544853*\x)/-2.416097827803242});
\draw [line width=1.2pt] (3.608671252128911,2.046871512893329) circle (3.0715649245844863cm);
\draw [line width=1.2pt] (2.131691133685596,3.959071936076426)-- (5.271984744975027,2.840478604251278);
\draw [line width=1.2pt] (3.608671252128911,2.046871512893329)-- (2.131691133685596,3.959071936076426);
\draw [line width=0.8pt] (3.608671252128911,2.046871512893329)-- (5.271984744975027,2.840478604251278);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (2.131691133685596,3.959071936076426)-- (1.806189668055648,2.4309081387694444);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (1.806189668055648,2.4309081387694444)-- (3.608671252128911,2.046871512893329);
\begin{scriptsize}
\draw [fill=black] (2.131691133685596,3.959071936076426) circle (3.0pt);
\draw[color=black] (1.9942808890378578,4.193814437349646) node {\Large $w$};
\draw[color=black] (1.1125651525482052,5.464859200341226) node {\Large $\gamma$};
\draw [fill=black] (5.271984744975027,2.840478604251278) circle (3.0pt);
\draw[color=black] (5.498242127555179,2.796810283430972) node {\Large $p'$};
\draw[color=black] (4.834092611757778,4.308322974556094) node {\Large $u'$};
\draw [fill=black] (3.608671252128911,2.046871512893329) circle (3.0pt);
\draw[color=black] (3.591674983067813,1.8521148514777699) node {\Large $x$};
\draw[color=black] (4.41041102409392,2.2700710122813077) node {\Large $r$};
\draw[color=black] (4.799740050595844,2.842613698313551) node {\Large $\alpha$};
\draw [fill=black] (5.338106943725981,1.4101013977279457) circle (0.5pt);
\draw[color=black] (5.532594688717114,1.445609544394877) node {\Large $c$};
\draw [fill=black] (1.806189668055648,2.4309081387694444) circle (3.0pt);
\end{scriptsize}
\end{tikzpicture}


==> figures/unique21.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [->,line width=1.2pt] (3.1875081876545877,2.035112661650197) -- (3.0295932969484944,5.351325366478176);
\draw [->,line width=1.2pt] (5.477274102892949,2.9983934949573716) -- (0.7398273817101328,3.6616360359229674);
\draw [line width=1.2pt] (4.238090133385114,2.0851403733516505) circle (1.752954012067933cm);
\draw [line width=1.2pt] (1.6589564631871745,1.9623244842946064) circle (2.5504729916097326cm);
\begin{scriptsize}
\draw [fill=black] (3.1875081876545877,2.035112661650197) circle (3.0pt);
\draw[color=black] (2.903261384383619,1.8061360701263605) node {\Large $p'$};
\draw[color=black] (3.2980486111488534,4.601229635624227) node {\Large $u'$};
\draw [fill=black] (5.477274102892949,2.9983934949573716) circle (3.0pt);
\draw[color=black] (5.524648570104777,3.3852849771873026) node {\Large $p$};
\draw[color=black] (3.7244188160553073,3.5431998678933967) node {\Large $u$};
\end{scriptsize}
\end{tikzpicture}


==> figures/unique22.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.6666666666666667cm,y=1.6666666666666667cm]
\clip(0.,0.) rectangle (6.,6.);
\draw [->,line width=1.2pt] (3.5033379690667763,1.529785011390696) -- (4.608742204009434,4.98812111785416);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt] (2.0029882195389144,2.0093488582717467) circle (2.6252147288595853cm);
\begin{scriptsize}
\draw [fill=black] (3.5033379690667763,1.529785011390696) circle (3.0pt);
\draw[color=black] (3.7875847723377456,1.5376807559260006) node {\Large $p'$};
\draw[color=black] (4.70349113843309,3.6853232695288822) node {\Large $u=u'$};
\draw [fill=black] (3.803000152656347,2.467299557192354) circle (3.0pt);
\draw[color=black] (4.056040086538105,2.6115020127274415) node {\Large $p$};
\end{scriptsize}
\end{tikzpicture}

